Modular forms associated with the Monster module

We investigate the relation between the generating functions of the highest weight vectors of the Monster module and the McKay-Thompson series.

==> (inline-0) <==
\begin{array}{r}
a_n \\a_0\\a_1\\a_2\\a_3\\a_4\\a_5\\a_6\\a_7\\a_8\\a_9\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a_{10}\\a_{11}\\a_{12}\\a_{13}\\a_{14}\\a_{15}\\a_{16}\\a_{17}\\a_{18}\\a_{19}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a_{20}\\a_{21}\\a_{22}\\a_{23}\\a_{24}\\a_{25}\\a_{26}\\a_{27}\\a_{28}\\a_{29}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a_{30}\\a_{31}\\a_{32}\\a_{33}\\a_{34}\\a_{35}\\a_{36}\\a_{37}\\a_{38}\\a_{39}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
a_{40}\\a_{41}\\a_{42}\\a_{43}\\a_{44}\\a_{45}\\a_{46}\\a_{47}\\a_{48}\\a_{49}\\
a_{50}\\a_{51}\\
\end{array}$
$\begin{array}{r}
\chi_{1}\\
1\\-1\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\0\\0\\1\\0\\1
\\0\\1\\0\\1\\0\\3\\0\\2\\1\\4\\2\\6\\3\\8\\5\\10\\8\\17\\11\\
21\\19\\31\\27\\45\\40\\63\\62\\89\\91\\133\\132\\185\\200\\
\end{array}$
$\begin{array}{r}
\chi_{2}\\
0\\0\\1\\0\\0\\0\\0\\0\\0\\0\\1\\0\\1\\1\\2\\1\\3\\2\\4\\
3\\6\\5\\9\\8\\13\\14\\21\\21\\31\\34\\48\\53\\73\\82\\112\\
128\\170\\198\\261\\304\\396\\470\\604\\720\\920\\1102\\1402\\
1688\\2129\\2579\\3244\\3932\\
\end{array}$
$\begin{array}{r}
\chi_{3}\\
0\\0\\0\\1\\0\\0\\0\\0\\0\\1\\0\\1\\1\\2\\1\\3\\2\\4\\4\\6\\
6\\11\\10\\16\\18\\25\\28\\41\\45\\63\\74\\99\\116\\158\\184\\
245\\296\\383\\463\\604\\729\\940\\1151\\1468\\1800\\2296\\2817
\\3573\\4412\\5566\\6878\\8677\\
\end{array}$
$\begin{array}{r}
\chi_{4}\\
0\\0\\0\\0\\1\\0\\0\\0\\1\\0\\1\\1\\2\\1\\3\\2\\5\\4\\7\\8\\
13\\12\\20\\22\\33\\37\\53\\60\\87\\100\\137\\165\\224\\266\\
358\\435\\574\\702\\919\\1130\\1473\\1817\\2344\\2914\\3746\\
4653\\5962\\7436\\9483\\11851\\15076\\18858\\
\end{array}$
$\begin{array}{r}
\chi_{5}\\
0\\0\\0\\0\\0\\0\\1\\0\\1\\0\\1\\0\\2\\1\\3\\2\\5\\4\\9\\7\\
14\\14\\23\\24\\39\\41\\64\\72\\105\\121\\175\\204\\286\\343\\
469\\569\\771\\942\\1259\\1556\\2054\\2553\\3352\\4181\\5451\\
6835\\8859\\11137\\14390\\18120\\23330\\29450\\
\end{array}$
$\begin{array}{r}
\chi_{6}\\
0\\0\\0\\0\\0\\1\\0\\1\\0\\1\\1\\2\\1\\3\\3\\5\\5\\9\\9\\15\\
16\\25\\29\\42\\48\\70\\83\\115\\139\\192\\233\\315\\388\\517\\
643\\849\\1057\\1388\\1739\\2262\\2845\\3687\\4642\\5991\\7558\\
9719\\12283\\15752\\19914\\25493\\32262\\41208\\
\end{array}$
$\begin{array}{r}
\chi_{7}\\
0\\0\\0\\0\\0\\0\\1\\0\\0\\1\\1\\1\\2\\2\\3\\4\\5\\7\\11\\12\\
17\\23\\31\\39\\54\\68\\92\\119\\156\\202\\269\\342\\450\\583\\
761\\978\\1278\\1641\\2134\\2747\\3555\\4574\\5922\\7599\\9811\\
12611\\16249\\20859\\26864\\34466\\44333\\56884\\
\end{array}$
$\begin{array}{r}
\chi_{8}\\
0\\0\\0\\0\\0\\0\\0\\1\\1\\1\\1\\2\\2\\4\\4\\7\\9\\13\\15\\24\\
30\\42\\53\\75\\95\\132\\169\\230\\297\\400\\514\\692\\893\\1185\\
1534\\2029\\2623\\3456\\4470\\5861\\7588\\9918\\12826\\16737\\21644
\\28162\\36418\\47318\\61155\\79358\\102544\\132903\\
\end{array}$
$\begin{array}{r}
\chi_{9}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\1\\1\\2\\2\\4\\4\\8\\8\\14\\16\\26\\31\\48\\59\\87\\108\\156\\197\\279\\356\\494\\636\\872\\1126\\1528\\1982\\2667\\3467\\4637\\6034\\8029\\10460\\13857\\18065\\23855\\31102\\40962\\53418\\70199\\91549\\120111\\156644\\
\end{array}$
$\begin{array}{r}
\chi_{10}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\1\\2\\2\\4\\5\\7\\10\\15\\20\\28\\38\\53\\71\\99\\133\\182\\244\\331\\443\\600\\797\\1072\\1427\\1910\\2532\\3379\\4472\\5947\\7862\\10421\\13755\\18201\\23984\\31671\\41701\\54973\\72303\\95204\\125119\\164575\\216162\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{11}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\1\\0\\2\\1\\3\\3\\7\\6\\12\\13\\23\\25\\42\\49\\77\\93\\140\\174\\255\\320\\457\\586\\821\\1058\\1464\\1899\\2599\\3389\\4597\\6013\\8109\\10623\\14248\\18707\\24988\\32832\\43727\\57497\\76390\\100508\\
\end{array}$
$\begin{array}{r}
\chi_{12}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\1\\1\\2\\2\\5\\4\\8\\10\\16\\19\\31\\36\\57\\72\\105\\133\\195\\247\\351\\456\\633\\825\\1140\\1484\\2027\\2660\\3595\\4719\\6358\\8343\\11174\\14696\\19592\\25765\\34268\\45046\\59753\\78593\\104015\\136788\\180819\\
\end{array}$
$\begin{array}{r}
\chi_{13}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\1\\1\\3\\3\\6\\7\\11\\14\\23\\28\\44\\57\\83\\108\\158\\206\\293\\388\\541\\718\\996\\1318\\1812\\2410\\3278\\4359\\5911\\7854\\10595\\14088\\18924\\25151\\33705\\44762\\59844\\79476\\106029\\140765\\187582\\
\end{array}$
$\begin{array}{r}
\chi_{14}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\1\\1\\2\\2\\5\\4\\9\\10\\17\\20\\35\\40\\65\\81\\122\\154\\231\\294\\427\\556\\786\\1031\\1448\\1900\\2635\\3487\\4784\\6341\\8659\\11484\\15592\\20729\\28007\\37257\\50210\\66802\\89792\\119568\\
\end{array}$
$\begin{array}{r}
\chi_{15}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\1\\3\\4\\5\\8\\12\\16\\24\\34\\47\\68\\94\\129\\182\\251\\343\\474\\648\\882\\1205\\1636\\2214\\3003\\4054\\5462\\7364\\9901\\13286\\17833\\23889\\31965\\42754\\57117\\76233\\101719\\135595\\180651\\240598\\320270\\426126\\
\end{array}$
$\begin{array}{r}
\chi_{18}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\2\\2\\4\\6\\10\\13\\21\\28\\43\\59\\88\\119\\174\\237\\339\\464\\654\\891\\1247\\1697\\2350\\3195\\4398\\5964\\8166\\11055\\15066\\20367\\27660\\37321\\50545\\68110\\92012\\123852\\167013\\224568\\302400\\406322\\546554\\
\end{array}$
$\begin{array}{r}
\chi_{19}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\2\\3\\5\\6\\11\\15\\24\\33\\50\\69\\104\\142\\207\\287\\411\\565\\801\\1101\\1544\\2118\\2945\\4031\\5575\\7609\\10465\\14264\\19535\\26564\\36266\\49237\\67031\\90879\\123444\\167163\\226702\\306694\\415386\\561634\\
\end{array}$
$\begin{array}{r}
\chi_{20}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\1\\2\\4\\4\\8\\10\\18\\23\\37\\49\\78\\103\\156\\213\\312\\424\\614\\837\\1193\\1630\\2292\\3133\\4378\\5970\\8279\\11296\\15577\\21216\\29147\\39652\\54283\\73787\\100730\\136801\\186408\\252958\\344151\\466865\\
\end{array}$
$\begin{array}{r}
\chi_{21}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\2\\1\\4\\4\\10\\10\\21\\25\\45\\56\\94\\122\\195\\258\\394\\532\\794\\1076\\1574\\2151\\3095\\4242\\6037\\8285\\11693\\16060\\22502\\30925\\43117\\59230\\82260\\113005\\156467\\214924\\296968\\407915\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{22}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\2\\4\\6\\10\\15\\23\\34\\52\\75\\110\\160\\233\\330\\475\\674\\957\\1348\\1900\\2659\\3729\\5192\\7232\\10041\\13929\\19252\\26613\\36689\\50550\\69516\\95546\\131117\\179873\\246441\\337531\\461928\\631998\\864160\\
\end{array}$
$\begin{array}{r}
\chi_{23}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\3\\3\\7\\9\\16\\21\\37\\49\\79\\109\\167\\231\\347\\479\\704\\978\\1409\\1953\\2789\\3858\\5451\\7536\\10565\\14577\\20324\\27982\\38826\\53386\\73781\\101287\\139598\\191387\\263152\\360459\\494762\\677230\\928510\\
\end{array}$
$\begin{array}{r}
\chi_{24}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\2\\4\\7\\11\\18\\27\\43\\63\\98\\144\\218\\315\\467\\674\\985\\1408\\2036\\2897\\4150\\5874\\8353\\11775\\16650\\23380\\32897\\46057\\64561\\90141\\125972\\175522\\244703\\340398\\473727\\658238\\914987\\1270500\\
\end{array}$
$\begin{array}{r}
\chi_{25}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\2\\3\\5\\8\\14\\20\\33\\49\\75\\109\\168\\241\\360\\519\\761\\1090\\1584\\2254\\3244\\4607\\6573\\9292\\13198\\18589\\26267\\36912\\51956\\72836\\102248\\143060\\200386\\280048\\391639\\546869\\764184\\
\end{array}$
$\begin{array}{r}
\chi_{28}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\3\\5\\8\\14\\21\\34\\52\\80\\119\\180\\265\\394\\573\\840\\1213\\1760\\2522\\3627\\5169\\7381\\10464\\14855\\20974\\29636\\41696\\58686\\82334\\115531\\161707\\226369\\316299\\442002\\616839\\860993\\1200744\\
\end{array}$
$\begin{array}{r}
\chi_{29}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\3\\4\\8\\11\\21\\30\\50\\73\\117\\169\\264\\382\\578\\836\\1244\\1789\\2631\\3769\\5479\\7827\\11286\\16062\\23021\\32670\\46576\\65946\\93657\\132322\\187394\\264367\\373589\\526554\\743134\\1046943\\
\end{array}$
$\begin{array}{r}
\chi_{30}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\3\\4\\9\\12\\23\\32\\55\\79\\128\\183\\287\\412\\627\\899\\1341\\1918\\2819\\4019\\5839\\8300\\11949\\16932\\24211\\34211\\48642\\68569\\97075\\136559\\192690\\270618\\380910\\534341\\750825\\1052524\\1477500\\
\end{array}$
$\begin{array}{r}
\chi_{31}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\3\\6\\10\\16\\27\\44\\67\\107\\163\\249\\376\\567\\838\\1251\\1836\\2699\\3936\\5741\\8302\\12028\\17308\\24908\\35694\\51136\\72979\\104174\\148262\\210974\\299632\\425496\\603326\\855621\\1212253\\1718020\\
\end{array}$
$\begin{array}{r}
\chi_{32}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\2\\2\\5\\6\\13\\17\\32\\44\\74\\105\\172\\244\\384\\554\\845\\1219\\1833\\2642\\3921\\5649\\8290\\11932\\17398\\24987\\36228\\51995\\75076\\107640\\155043\\222201\\319590\\458190\\
\end{array}$

\newpage
$\begin{array}{r}
\chi_{33}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\3\\4\\9\\12\\24\\34\\59\\86\\141\\205\\326\\473\\728\\1058\\1595\\2308\\3431\\4949\\7265\\10448\\15202\\21785\\31486\\44994\\64663\\92196\\131956\\187758\\267927\\380704\\542085\\769649\\1094568\\1553736\\
\end{array}$
$\begin{array}{r}
\chi_{34}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\2\\2\\6\\6\\15\\18\\38\\50\\91\\126\\217\\304\\499\\717\\1134\\1639\\2537\\3683\\5609\\8162\\12269\\17882\\26660\\38858\\57578\\84001\\123965\\180992\\266561\\389774\\
\end{array}$
$\begin{array}{r}
\chi_{35}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\3\\2\\7\\9\\23\\30\\65\\95\\179\\272\\487\\751\\1291\\2020\\3367\\5308\\8719\\13777\\22420\\35613\\
\end{array}$
$\begin{array}{r}
\chi_{36}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\1\\4\\6\\12\\16\\33\\45\\80\\117\\191\\279\\449\\650\\1009\\1478\\2239\\3262\\4890\\7096\\10505\\15232\\22335\\32286\\47083\\67875\\98473\\141781\\204934\\294657\\425017\\610691\\879754\\1264463\\
\end{array}$
$\begin{array}{r}
\chi_{37}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\4\\6\\12\\18\\34\\51\\87\\131\\215\\323\\509\\758\\1171\\1735\\2625\\3866\\5779\\8464\\12514\\18242\\26759\\38850\\56628\\81924\\118856\\171494\\247896\\356965\\514746\\740288\\1065918\\1532269\\2205293\\
\end{array}$
$\begin{array}{r}
\chi_{38}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\4\\7\\14\\23\\39\\62\\104\\163\\258\\396\\616\\935\\1425\\2136\\3214\\4774\\7099\\10464\\15433\\22607\\33101\\48233\\70255\\101949\\147854\\213856\\309191\\446165\\643632\\927366\\1336177\\1924034\\2771428\\
\end{array}$
$\begin{array}{r}
\chi_{39}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\11\\33\\98\\269\\685\\1676\\
\end{array}$
$\begin{array}{r}
\chi_{41}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\10\\47\\147\\477\\1302\\
\end{array}$
$\begin{array}{r}
\chi_{43}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\3\\7\\11\\21\\35\\59\\94\\155\\242\\384\\594\\921\\1404\\2149\\3237\\4888\\7311\\10929\\16224\\24084\\35541\\52434\\77054\\113157\\165707\\242576\\354369\\517625\\755213\\1102014\\1607414\\2346206\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{44}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\6\\24\\107\\330\\1025\\2812\\
\end{array}$
$\begin{array}{r}
\chi_{46}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\3\\7\\12\\21\\38\\60\\102\\165\\265\\416\\660\\1015\\1574\\2405\\3665\\5535\\8364\\12512\\18726\\27862\\41391\\61240\\90541\\133381\\196395\\288534\\423656\\621219\\910885\\1334634\\1956465\\2868528\\
\end{array}$
$\begin{array}{r}
\chi_{47}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\5\\9\\32\\71\\166\\360\\810\\1679\\3593\\7392\\15386\\
\end{array}$
$\begin{array}{r}
\chi_{49}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\2\\3\\8\\10\\21\\33\\57\\87\\149\\224\\366\\559\\881\\1337\\2083\\3134\\4810\\7231\\10967\\16415\\24746\\36907\\55336\\82412\\123111\\183173\\273314\\406796\\607295\\906291\\
\end{array}$
$\begin{array}{r}
\chi_{50}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\2\\2\\5\\7\\17\\21\\43\\63\\111\\165\\283\\419\\688\\1040\\1651\\2494\\3909\\5887\\9104\\13735\\21026\\31694\\48303\\72780\\110592\\166965\\253636\\384221\\585754\\
\end{array}$
$\begin{array}{r}
\chi_{51}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\2\\6\\16\\36\\68\\147\\283\\563\\1074\\2054\\3863\\7301\\13626\\25591\\48083\\
\end{array}$
$\begin{array}{r}
\chi_{52}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\4\\7\\13\\25\\43\\75\\123\\205\\329\\530\\831\\1312\\2030\\3139\\4800\\7334\\11096\\16780\\25191\\37778\\56370\\84006\\124713\\185003\\273668\\404562\\597013\\880792\\1298177\\1913903\\2821306\\4162826\\
\end{array}$
$\begin{array}{r}
\chi_{53}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\9\\41\\140\\429\\1248\\3371\\8771\\
\end{array}$
$\begin{array}{r}
\chi_{55}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\10\\47\\198\\678\\2160\\6233\\
\end{array}$
$\begin{array}{r}
\chi_{57}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\5\\8\\17\\28\\52\\85\\147\\236\\393\\620\\1000\\1562\\2468\\3811\\5928\\9077\\13954\\21215\\32327\\48873\\73990\\111386\\167844\\251982\\378615\\567613\\851926\\1277559\\1919182\\2884882\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{58}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\4\\9\\16\\29\\51\\87\\143\\239\\384\\617\\977\\1539\\2391\\3715\\5705\\8742\\13306\\20201\\30494\\45970\\68989\\103391\\154497\\230610\\343506\\511443\\760563\\1131101\\1681860\\2502839\\3727955\\
\end{array}$
$\begin{array}{r}
\chi_{59}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\5\\23\\85\\291\\903\\2689\\7533\\20410\\
\end{array}$
$\begin{array}{r}
\chi_{61}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\4\\9\\16\\30\\54\\93\\159\\267\\440\\718\\1162\\1858\\2952\\4661\\7306\\11400\\17710\\27390\\42228\\64923\\99552\\152385\\232927\\355691\\542958\\829017\\1266777\\1938934\\2975374\\
\end{array}$
$\begin{array}{r}
\chi_{62}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\6\\10\\21\\36\\68\\112\\197\\320\\537\\857\\1395\\2196\\3499\\5445\\8530\\13158\\20367\\31172\\47816\\72766\\110862\\167984\\254744\\384927\\582147\\878626\\1327792\\2005663\\3036098\\4602110\\
\end{array}$
$\begin{array}{r}
\chi_{63}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\4\\8\\16\\29\\54\\90\\160\\263\\440\\713\\1164\\1845\\2952\\4628\\7272\\11289\\17537\\26987\\41557\\63560\\97197\\148001\\225331\\342055\\519468\\787727\\1195664\\1815025\\2760934\\4207860\\
\end{array}$
$\begin{array}{r}
\chi_{64}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\4\\9\\16\\30\\54\\92\\158\\266\\437\\714\\1157\\1851\\2943\\4652\\7297\\11397\\17724\\27437\\42351\\65190\\100086\\153415\\234871\\359272\\549546\\841133\\1289231\\1981167\\3056268\\
\end{array}$
$\begin{array}{r}
\chi_{65}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\5\\8\\19\\30\\63\\100\\185\\299\\519\\829\\1391\\2198\\3585\\5633\\9000\\14033\\22134\\34300\\53546\\82638\\128114\\197128\\304405\\467848\\721435\\1110256\\1715028\\2651226\\4120694\\
\end{array}$
$\begin{array}{r}
\chi_{66}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\5\\6\\16\\25\\53\\85\\160\\257\\455\\730\\1238\\1976\\3262\\5168\\8366\\13191\\21062\\33047\\52299\\81810\\128755\\201224\\316045\\494757\\778647\\1225773\\1943312\\3095438\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{67}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\4\\10\\17\\37\\64\\119\\201\\355\\582\\984\\1588\\2603\\4146\\6656\\10469\\16558\\25812\\40337\\62437\\96771\\148967\\229545\\352123\\540664\\828112\\1270153\\1946953\\2991932\\4605230\\7120281\\
\end{array}$
$\begin{array}{r}
\chi_{68}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\5\\10\\22\\38\\74\\127\\228\\381\\657\\1077\\1800\\2910\\4753\\7599\\12222\\19354\\30771\\48415\\76353\\119590\\187678\\293308\\459417\\718418\\1127044\\1770153\\2794895\\4434008\\
\end{array}$
$\begin{array}{r}
\chi_{69}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\0\\3\\6\\18\\35\\101\\208\\535\\1246\\3066\\7293\\17771\\42347\\101467\\240033\\
\end{array}$
$\begin{array}{r}
\chi_{70}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\6\\24\\55\\144\\306\\722\\1508\\3299\\6844\\14472\\29909\\62712\\130290\\273986\\576333\\
\end{array}$
$\begin{array}{r}
\chi_{71}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\14\\50\\140\\400\\1018\\2578\\6203\\14857\\34638\\80399\\184107\\420235\\
\end{array}$
$\begin{array}{r}
\chi_{73}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\2\\10\\19\\46\\81\\179\\317\\636\\1139\\2153\\3841\\7090\\12575\\22835\\40668\\73558\\132129\\241081\\440946\\820710\\1543715\\
\end{array}$
$\begin{array}{r}
\chi_{74}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\13\\46\\182\\552\\1672\\4602\\12476\\32209\\82015\\203055\\496080\\
\end{array}$
$\begin{array}{r}
\chi_{76}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\6\\15\\29\\57\\106\\194\\339\\595\\1012\\1712\\2849\\4715\\7700\\12539\\20223\\32510\\51950\\82808\\131436\\208390\\329621\\521393\\824624\\1306649\\2075513\\3312772\\5321185\\8627638\\
\end{array}$
$\begin{array}{r}
\chi_{77}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\6\\13\\28\\51\\99\\176\\319\\548\\951\\1594\\2685\\4419\\7282\\11826\\19194\\30831\\49498\\78920\\125770\\199592\\316823\\501973\\796597\\1265056\\2016658\\3228408\\5207004\\8476067\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{78}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\6\\11\\26\\46\\92\\161\\296\\505\\889\\1488\\2534\\4184\\6964\\11363\\18632\\30138\\48895\\78653\\126807\\203504\\327559\\526721\\851211\\1380465\\2258698\\3731422\\6257769\\
\end{array}$
$\begin{array}{r}
\chi_{79}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\3\\9\\17\\38\\66\\133\\230\\425\\724\\1275\\2138\\3659\\6052\\10132\\16613\\27413\\44625\\72993\\118392\\192814\\312805\\509922\\831670\\1366442\\2257782\\3774641\\6388609\\
\end{array}$
$\begin{array}{r}
\chi_{80}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\5\\11\\23\\48\\91\\170\\305\\543\\941\\1617\\2727\\4574\\7576\\12469\\20361\\33104\\53498\\86200\\138383\\221791\\354895\\567930\\909450\\1460102\\2353200\\3816367\\6242657\\10333106\\
\end{array}$
$\begin{array}{r}
\chi_{81}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\8\\46\\150\\521\\1500\\4283\\11410\\29945\\75632\\188680\\460125\\1109339\\
\end{array}$
$\begin{array}{r}
\chi_{83}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\7\\46\\191\\717\\2333\\7190\\20665\\57174\\151862\\392584\\988361\\
\end{array}$
$\begin{array}{r}
\chi_{85}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\18\\75\\313\\1039\\3298\\9652\\27194\\73200\\191843\\488400\\1218333\\
\end{array}$
$\begin{array}{r}
\chi_{87}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\4\\21\\50\\151\\358\\951\\2222\\5470\\12725\\30150\\69636\\162141\\372591\\858667\\1964610\\
\end{array}$
$\begin{array}{r}
\chi_{88}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\13\\51\\171\\506\\1416\\3744\\9597\\23903\\58545\\141005\\335833\\791626\\1851089\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{89}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\11\\43\\121\\353\\919\\2353\\5784\\14077\\33499\\79245\\185407\\431815\\999294\\2303725\\
\end{array}$
$\begin{array}{r}
\chi_{91}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\4\\9\\19\\40\\85\\161\\320\\614\\1170\\2223\\4250\\8124\\15771\\31057\\62227\\127273\\265407\\563819\\1216596\\2659383\\
\end{array}$
$\begin{array}{r}
\chi_{92}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\7\\15\\31\\61\\115\\214\\384\\683\\1190\\2055\\3495\\5919\\9909\\16531\\27380\\45257\\74484\\122607\\201608\\332510\\550246\\917414\\1544048\\2635887\\4578224\\8128645\\
\end{array}$
$\begin{array}{r}
\chi_{93}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\8\\17\\38\\72\\141\\259\\473\\832\\1466\\2507\\4285\\7199\\12054\\19952\\32957\\53990\\88340\\143861\\234222\\380675\\619906\\1011030\\1657465\\2734112\\4555888\\7687351\\13192303\\
\end{array}$
$\begin{array}{r}
\chi_{94}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\7\\17\\35\\70\\140\\264\\486\\887\\1583\\2794\\4880\\8447\\14494\\24777\\42098\\71381\\120793\\204521\\346712\\590446\\1011336\\1748606\\3059265\\5435769\\9835083\\
\end{array}$
$\begin{array}{r}
\chi_{95}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\5\\12\\24\\48\\94\\174\\320\\571\\1009\\1753\\3028\\5149\\8728\\14664\\24561\\40912\\68123\\113168\\188444\\314483\\528165\\894243\\1533379\\2670540\\4746410\\8633692\\
\end{array}$
$\begin{array}{r}
\chi_{96}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\3\\5\\13\\20\\44\\76\\147\\253\\472\\810\\1482\\2579\\4715\\8510\\16147\\30994\\62711\\130101\\281192\\620304\\1399545\\3185945\\
\end{array}$
$\begin{array}{r}
\chi_{97}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\4\\11\\24\\50\\96\\189\\342\\626\\1106\\1943\\3340\\5731\\9668\\16272\\27121\\45075\\74477\\122944\\202346\\333401\\549786\\910390\\1515705\\2546756\\4329221\\7477233\\13163453\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{98}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\3\\16\\28\\74\\133\\298\\543\\1113\\2039\\3967\\7281\\13859\\25554\\48409\\90717\\173977\\334919\\659976\\1316915\\2686648\\5563486\\
\end{array}$
$\begin{array}{r}
\chi_{99}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\9\\46\\175\\604\\1886\\5591\\15633\\42402\\111122\\284770\\713525\\1758319\\4263252\\
\end{array}$
$\begin{array}{r}
\chi_{101}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\1\\6\\11\\29\\51\\110\\196\\382\\667\\1225\\2111\\3734\\6348\\10953\\18446\\31343\\52484\\88478\\148095\\249678\\420811\\716699\\1229757\\2144617\\3801040\\6893845\\12801184\\
\end{array}$
$\begin{array}{r}
\chi_{102}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\21\\85\\296\\936\\2723\\7563\\20260\\52637\\133710\\333338\\817725\\1978892\\4731646\\
\end{array}$
$\begin{array}{r}
\chi_{104}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\4\\6\\17\\31\\66\\122\\238\\421\\777\\1355\\2400\\4127\\7151\\12138\\20740\\35021\\59434\\100499\\171215\\292759\\507251\\890248\\1594972\\2921759\\5499070\\10634085\\
\end{array}$
$\begin{array}{r}
\chi_{105}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\26\\136\\514\\1761\\5427\\15920\\44178\\118700\\308656\\784698\\1951765\\4773670\\
\end{array}$
$\begin{array}{r}
\chi_{107}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\26\\136\\514\\1761\\5427\\15920\\44178\\118700\\308656\\784698\\1951765\\4773669\\
\end{array}$
$\begin{array}{r}
\chi_{109}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\5\\6\\25\\48\\121\\233\\515\\983\\2010\\3806\\7460\\14066\\27098\\51225\\98594\\189119\\369296\\726398\\1456587\\2959329\\6124162\\12848040\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{110}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\5\\9\\26\\51\\112\\214\\425\\778\\1460\\2606\\4701\\8241\\14516\\25099\\43569\\74836\\129038\\221635\\383114\\664032\\1163714\\2060522\\3712178\\6810236\\12785353\\24565376\\
\end{array}$
$\begin{array}{r}
\chi_{111}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\5\\15\\31\\74\\144\\295\\551\\1054\\1904\\3481\\6144\\10905\\18939\\32977\\56661\\97610\\166986\\286817\\492247\\851162\\1480599\\2609337\\4662599\\8497213\\15814298\\30158915\\
\end{array}$
$\begin{array}{r}
\chi_{112}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\4\\13\\28\\64\\126\\258\\484\\921\\1676\\3054\\5411\\9599\\16719\\29108\\50176\\86502\\148461\\255591\\440530\\764954\\1339198\\2377102\\4287592\\7896691\\14877219\\28736994\\
\end{array}$
$\begin{array}{r}
\chi_{113}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\6\\30\\104\\356\\1091\\3256\\9155\\25174\\66899\\174239\\443887\\1112493\\2743423\\6675835\\16039355\\
\end{array}$
$\begin{array}{r}
\chi_{114}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\6\\27\\60\\164\\362\\870\\1860\\4169\\8834\\19156\\40589\\87466\\187210\\406450\\884221\\1945417\\4299814\\9576576\\21400281\\
\end{array}$
$\begin{array}{r}
\chi_{115}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\12\\28\\82\\183\\441\\959\\2143\\4563\\9871\\20906\\44794\\95535\\206033\\445855\\975163\\2145685\\4760353\\10613730\\23777156\\
\end{array}$
$\begin{array}{r}
\chi_{116}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\8\\20\\45\\95\\194\\383\\736\\1390\\2584\\4735\\8601\\15516\\27854\\49981\\89853\\162587\\297209\\551661\\1043446\\2019450\\4004938\\8143878\\16946351\\35982090\\
\end{array}$
$\begin{array}{r}
\chi_{117}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\9\\22\\50\\105\\216\\425\\826\\1554\\2902\\5322\\9703\\17502\\31529\\56604\\102026\\184695\\338083\\627083\\1185268\\2287578\\4522134\\9152846\\18953912\\40031881\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{118}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\10\\25\\57\\124\\259\\515\\1012\\1931\\3637\\6740\\12395\\22561\\40944\\73998\\133925\\242966\\444013\\819010\\1532122\\2913431\\5650041\\11186020\\22622211\\46665631\\
\end{array}$
$\begin{array}{r}
\chi_{119}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\16\\37\\134\\373\\1109\\3005\\8269\\21672\\56604\\144111\\363358\\901132\\2212555\\5364868\\12885469\\30632762\\
\end{array}$
$\begin{array}{r}
\chi_{120}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\4\\12\\28\\66\\139\\291\\572\\1120\\2116\\3978\\7312\\13400\\24254\\43879\\78971\\142681\\258390\\472453\\872856\\1639253\\3133988\\6122592\\12223180\\24947456\\51933475\\
\end{array}$
$\begin{array}{r}
\chi_{121}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\5\\13\\34\\75\\163\\332\\668\\1286\\2461\\4581\\8481\\15453\\28080\\50585\\91232\\164306\\297772\\543111\\1003584\\1881618\\3598204\\7025278\\14035510\\28658535\\59730244\\
\end{array}$
$\begin{array}{r}
\chi_{122}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\12\\34\\135\\414\\1278\\3608\\10145\\27114\\71712\\184544\\468863\\1170223\\2887279\\7028980\\16935961\\40366524\\
\end{array}$
$\begin{array}{r}
\chi_{123}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\5\\19\\42\\104\\221\\496\\1011\\2134\\4334\\8951\\18305\\38126\\79788\\170261\\367939\\808612\\1798946\\4048562\\9179756\\20926386\\47817157\\
\end{array}$
$\begin{array}{r}
\chi_{124}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\27\\129\\521\\1848\\5995\\18216\\52617\\145975\\391924\\1024135\\2615616\\6550659\\16129203\\39123510\\
\end{array}$
$\begin{array}{r}
\chi_{126}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\16\\58\\189\\589\\1700\\4802\\13119\\35123\\92160\\237937\\604598\\1515562\\3749363\\9165270\\22151465\\52974037\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{127}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\8\\28\\66\\161\\351\\793\\1644\\3492\\7175\\14852\\30401\\62979\\130561\\274645\\583082\\1256303\\2737697\\6039512\\13441189\\30141654\\67901554\\
\end{array}$
$\begin{array}{r}
\chi_{128}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\8\\51\\229\\878\\2951\\9280\\27396\\77623\\211748\\561897\\1453707\\3686131\\9176737\\22495571\\54369815\\
\end{array}$
$\begin{array}{r}
\chi_{130}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\6\\15\\38\\81\\182\\381\\807\\1638\\3379\\6832\\14009\\28579\\59282\\123669\\262640\\563990\\1230956\\2716606\\6066205\\13646829\\30892256\\70137454\\
\end{array}$
$\begin{array}{r}
\chi_{131}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\8\\21\\48\\107\\233\\477\\965\\1908\\3726\\7191\\13850\\26553\\51219\\99393\\195289\\389344\\790821\\1636517\\3453698\\7417316\\16176919\\35708318\\79529997\\
\end{array}$
$\begin{array}{r}
\chi_{132}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\21\\70\\273\\813\\2459\\6796\\18662\\49016\\127573\\323948\\814191\\2014235\\4934162\\11944104\\28648476\\68038799\\
\end{array}$
$\begin{array}{r}
\chi_{133}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\5\\13\\34\\80\\179\\376\\778\\1550\\3050\\5883\\11264\\21359\\40459\\76539\\145651\\279386\\543062\\1072348\\2158354\\4431005\\9279882\\19789644\\42864534\\93989745\\
\end{array}$
$\begin{array}{r}
\chi_{134}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\5\\15\\37\\86\\185\\397\\799\\1599\\3111\\6005\\11410\\21651\\40795\\77189\\146504\\281010\\545515\\1077696\\2168327\\4454003\\9329596\\19905755\\43126773\\94597292\\
\end{array}$
$\begin{array}{r}
\chi_{135}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\23\\108\\446\\1538\\4883\\14552\\41321\\113121\\300750\\780400\\1984152\\4958092\\12201433\\29625584\\71062047\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{137}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\6\\18\\52\\127\\303\\697\\1551\\3386\\7313\\15618\\33272\\70932\\151753\\326848\\709895\\1555789\\3440224\\7669212\\17209242\\38807117\\87777806\\
\end{array}$
$\begin{array}{r}
\chi_{138}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\6\\36\\102\\339\\965\\2779\\7542\\20429\\53562\\139108\\354530\\893243\\2219303\\5454816\\13253442\\31881329\\75927421\\
\end{array}$
$\begin{array}{r}
\chi_{139}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\9\\27\\62\\155\\332\\738\\1521\\3197\\6471\\13243\\26657\\54346\\110570\\228303\\475324\\1006211\\2156657\\4693584\\10331723\\22989424\\51525740\\116110182\\
\end{array}$
$\begin{array}{r}
\chi_{140}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\4\\14\\36\\87\\194\\423\\876\\1780\\3528\\6916\\13368\\25735\\49341\\94932\\183653\\359341\\713071\\1440613\\2966514\\6230549\\13327578\\28970516\\63789385\\141808908\\
\end{array}$
$\begin{array}{r}
\chi_{141}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\6\\12\\43\\101\\253\\553\\1255\\2632\\5640\\11695\\24545\\51038\\107735\\228226\\491599\\1069864\\2363122\\5273174\\11888548\\26972662\\61491807\\140450542\\
\end{array}$
$\begin{array}{r}
\chi_{142}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\5\\14\\44\\105\\249\\551\\1204\\2523\\5265\\10755\\21949\\44544\\90866\\186158\\385951\\809244\\1722492\\3717460\\8136218\\18013600\\40272034\\90647085\\204960846\\
\end{array}$
$\begin{array}{r}
\chi_{143}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\9\\26\\67\\161\\354\\775\\1611\\3316\\6673\\13373\\26516\\52818\\105290\\212263\\432579\\896407\\1887395\\4045892\\8807841\\19448096\\43405831\\97667985\\220857196\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{144}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\5\\16\\64\\170\\475\\1187\\2992\\7174\\17342\\41096\\97872\\231636\\550107\\1303484\\3092214\\7319517\\17300534\\40751346\\95644345\\223412908\\
\end{array}$
$\begin{array}{r}
\chi_{145}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\6\\19\\48\\119\\264\\585\\1227\\2560\\5207\\10607\\21411\\43630\\89336\\185845\\392101\\843066\\1842378\\4092747\\9206188\\20920146\\47845726\\109849023\\252481498\\
\end{array}$
$\begin{array}{r}
\chi_{146}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\2\\11\\28\\81\\191\\473\\1066\\2449\\5414\\12123\\26827\\60297\\135727\\310066\\712752\\1655617\\3863461\\9059551\\21262382\\49902704\\116838212\\272667843\\
\end{array}$
x$\begin{array}{r}
\chi_{147}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\5\\20\\74\\241\\723\\2031\\5521\\14510\\37365\\94625\\236593\\585363\\1435838\\3494465\\8443650\\20262072\\48292644\\114324172\\268807682\\
\end{array}$
$\begin{array}{r}
\chi_{148}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\7\\27\\127\\401\\1319\\3824\\11000\\29947\\80583\\210386\\542760\\1374466\\3441750\\8503628\\20797570\\50315286\\120597234\\286334504\\
\end{array}$
$\begin{array}{r}
\chi_{149}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\5\\15\\53\\142\\392\\953\\2340\\5439\\12740\\29181\\67365\\154631\\357971\\829424\\1934183\\4518169\\10585617\\24795878\\58052983\\135569926\\315598916\\
\end{array}$
$\begin{array}{r}
\chi_{150}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\9\\32\\79\\211\\491\\1165\\2623\\5971\\13345\\30234\\68435\\156988\\362293\\844661\\1979272\\4662394\\10999332\\25960621\\61153694\\143630088\\335885737\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{151}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\5\\15\\50\\131\\338\\793\\1853\\4136\\9207\\20132\\44146\\96531\\212859\\471897\\1057139\\2386816\\5436209\\12455417\\28677871\\66185043\\152880767\\352781947\\
\end{array}$
$\begin{array}{r}
\chi_{152}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\9\\32\\79\\211\\492\\1176\\2648\\6060\\13562\\30805\\69720\\160032\\368845\\859204\\2010165\\4729027\\11140427\\26263447\\61800036\\145025538\\338901911\\
\end{array}$
$\begin{array}{r}
\chi_{153}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\12\\50\\150\\458\\1231\\3317\\8448\\21476\\53192\\131452\\320830\\781149\\1888473\\4550849\\10905330\\26019761\\61732274\\145678353\\341691746\\
\end{array}$
$\begin{array}{r}
\chi_{154}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\16\\63\\184\\544\\1443\\3798\\9539\\23814\\58271\\142097\\343417\\828280\\1988057\\4760382\\11351856\\26974239\\63796113\\150165108\\351529414\\
\end{array}$
$\begin{array}{r}
\chi_{155}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\11\\31\\79\\195\\464\\1078\\2479\\5698\\13081\\30325\\70686\\166397\\393966\\938588\\2241331\\5360189\\12802182\\30504611\\72393427\\170989044\\401591136\\
\end{array}$
$\begin{array}{r}
\chi_{156}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\14\\89\\328\\1209\\3835\\11741\\33748\\94500\\255254\\675735\\1748152\\4450169\\11143396\\27537319\\67176278\\162050158\\386727360\\
\end{array}$
$\begin{array}{r}
\chi_{157}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\6\\30\\138\\489\\1662\\5056\\14934\\41861\\114489\\303958\\792316\\2025074\\5102031\\12670719\\31096071\\75441216\\181165403\\430787280\\
\end{array}$
$\begin{array}{r}
\chi_{158}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\7\\23\\58\\155\\358\\838\\1868\\4177\\9164\\20318\\44962\\100920\\228232\\523043\\1208863\\2819592\\6608725\\15546602\\36593778\\86060772\\201836899\\471580150\\
\end{array}$
$\begin{array}{r}
\chi_{159}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\10\\37\\123\\366\\1058\\2925\\7971\\21181\\55706\\144187\\369562\\935777\\2347016\\5824768\\14322053\\34878266\\84179601\\201354131\\477517847\\
\end{array}$
$\begin{array}{r}
\chi_{160}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\5\\19\\73\\216\\640\\1705\\4529\\11546\\29282\\72989\\181392\\446810\\1097029\\2677063\\6503975\\15708277\\37728051\\90036459\\213498808\\502815970\\
\end{array}$
$\begin{array}{r}
\chi_{161}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\5\\14\\42\\105\\273\\686\\1705\\4253\\10600\\26491\\66175\\165478\\412317\\1024459\\2531097\\6217973\\15168005\\36737953\\88296456\\210584837\\498290619\\
\end{array}$
$\begin{array}{r}
\chi_{162}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\9\\31\\80\\208\\487\\1138\\2536\\5656\\12379\\27214\\59741\\132372\\295310\\666257\\1516495\\3483520\\8053923\\18713380\\43587681\\101600012\\236551985\\549406303\\
\end{array}$
$\begin{array}{r}
\chi_{163}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\5\\18\\74\\218\\649\\1742\\4666\\11950\\30569\\76604\\191513\\473945\\1168755\\2861542\\6972894\\16878542\\40615178\\97065571\\230434859\\543182129\\
\end{array}$
$\begin{array}{r}
\chi_{164}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\21\\125\\466\\1690\\5424\\16605\\48092\\135005\\366357\\971914\\2521474\\6428447\\16123316\\39882981\\97384678\\235064871\\561279879\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{165}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\13\\46\\133\\390\\1018\\2678\\6703\\16767\\41097\\100641\\244241\\592482\\1430621\\3448795\\8282268\\19826847\\47247906\\112074237\\264396972\\620211912\\
\end{array}$
$\begin{array}{r}
\chi_{166}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\14\\70\\287\\980\\3106\\9158\\25951\\70832\\188690\\491548\\1259317\\3177555\\7917311\\19497266\\47516228\\114661812\\274156181\\649734731\\
\end{array}$
$\begin{array}{r}
\chi_{167}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\10\\32\\100\\263\\685\\1666\\4033\\9491\\22409\\52478\\123664\\291599\\691470\\1642958\\3914651\\9327510\\22210533\\52753326\\124873756\\294251789\\689814450\\
\end{array}$
$\begin{array}{r}
\chi_{168}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\8\\31\\120\\348\\1013\\2676\\7020\\17694\\44400\\109543\\269501\\657778\\1601335\\3878363\\9360643\\22480153\\53735252\\127728332\\301884793\\709077121\\
\end{array}$
$\begin{array}{r}
\chi_{169}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\9\\36\\140\\466\\1446\\4236\\12013\\32897\\88305\\232205\\601225\\1534161\\3866982\\9632138\\23739220\\57910652\\139920261\\334945071\\794726241\\
\end{array}$
$\begin{array}{r}
\chi_{170}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\9\\44\\202\\754\\2616\\8291\\25183\\72832\\204167\\555019\\1474563\\3833778\\9793714\\24613127\\60989101\\149158176\\360516419\\861825194\\
\end{array}$
$\begin{array}{r}
\chi_{171}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\6\\25\\99\\305\\908\\2520\\6849\\18046\\47012\\120622\\306819\\772857\\1931852\\4788977\\11780898\\28750101\\69614362\\167225495\\398552940\\942429906\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{172}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\6\\26\\101\\310\\922\\2575\\7011\\18545\\48364\\124295\\316210\\796607\\1990172\\4930987\\12121302\\29561051\\71529220\\171724175\\409056107\\966834467\\
\end{array}$
$\begin{array}{r}
\chi_{173}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\3\\11\\32\\112\\365\\1162\\3567\\10646\\30688\\86171\\235806\\631351\\1656792\\4272407\\10842106\\27122746\\66960895\\163330415\\393942565\\940279810\\
\end{array}$
$\begin{array}{r}
\chi_{174}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\14\\70\\304\\1069\\3548\\10843\\31896\\89760\\246062\\656306\\1716778\\4406492\\11139610\\27757439\\68308961\\166133438\\399763101\\952244844\\
\end{array}$
$\begin{array}{r}
\chi_{175}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\7\\23\\72\\197\\541\\1404\\3606\\9111\\22923\\57253\\142684\\354204\\876565\\2160195\\5299244\\12929446\\31360601\\75576940\\180905035\\429980931\\1014653642\\
\end{array}$
$\begin{array}{r}
\chi_{176}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\15\\49\\144\\385\\992\\2442\\5914\\14070\\33346\\78688\\186069\\440584\\1046694\\2491235\\5938548\\14154038\\33695471\\80008554\\189304787\\445889589\\1044847974\\
\end{array}$
$\begin{array}{r}
\chi_{177}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\6\\27\\78\\272\\791\\2347\\6493\\17931\\47680\\125775\\324863\\831242\\2097241\\5243072\\12964854\\31777394\\77154241\\185741250\\443292151\\1049341911\\
\end{array}$
$\begin{array}{r}
\chi_{178}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\17\\68\\240\\771\\2291\\6529\\17963\\48176\\126677\\327908\\837256\\2113233\\5277214\\13049718\\31969641\\77623152\\186839179\\445939361\\1055588645\\
\end{array}$
\newpage
$\begin{array}{r}
\chi_{179}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\5\\18\\59\\168\\470\\1250\\3285\\8481\\21770\\55381\\140227\\352926\\883425\\2197735\\5432386\\13335295\\32500368\\78620465\\188744380\\449644858\\1062941447\\
\end{array}$
$\begin{array}{r}
\chi_{180}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\11\\49\\183\\608\\1874\\5509\\15606\\42919\\115338\\304076\\788556\\2015749\\5086474\\12684035\\31284238\\76367166\\184599922\\442073292\\1049201139\\
\end{array}$
$\begin{array}{r}
\chi_{181}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\4\\36\\188\\776\\2814\\9312\\28827\\84895\\240293\\658666\\1758256\\4589563\\11751829\\29590320\\73406600\\179689401\\434552068\\1039254265\\
\end{array}$
$\begin{array}{r}
\chi_{182}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\16\\80\\360\\1291\\4343\\13436\\39807\\112856\\310796\\832622\\2184407\\5621644\\14237909\\35534728\\87549483\\213134661\\513227288\\1223234064\\
\end{array}$
$\begin{array}{r}
\chi_{183}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\15\\58\\202\\640\\1972\\5764\\16519\\45934\\125368\\335001\\880790\\2277570\\5807361\\14606053\\36288251\\89105335\\216441863\\520344745\\1238862123\\
\end{array}$
$\begin{array}{r}
\chi_{184}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\19\\91\\380\\1364\\4530\\14049\\41594\\118314\\326371\\876808\\2304698\\5943424\\15075624\\37678585\\92930306\\226443556\\545661140\\1301306496\\
\end{array}$
$\begin{array}{r}
\chi_{185}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\14\\78\\314\\1193\\4012\\12792\\38426\\111259\\310484\\843863\\2237080\\5813597\\14833778\\37263310\\92272428\\225589197\\545027959\\1302589157\\
\end{array}$
$\begin{array}{r}
\chi_{186}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\11\\51\\192\\661\\2093\\6309\\18216\\51010\\139094\\371303\\972748\\2507744\\6371523\\15977886\\39585753\\96982448\\235110291\\564332517\\1341813900\\
\end{array}$
$\begin{array}{r}
\chi_{187}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\1\\7\\41\\163\\585\\1918\\5930\\17416\\49521\\136412\\367153\\967633\\2506111\\6388302\\16060720\\39862635\\97793255\\237305268\\570010172\\1356005205\\
\end{array}$
$\begin{array}{r}
\chi_{188}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\11\\35\\113\\345\\1019\\2925\\8249\\22740\\61777\\164803\\433636\\1124321\\2878418\\7276020\\18182985\\44932970\\109885218\\266030583\\637935025\\1515707382\\
\end{array}$
$\begin{array}{r}
\chi_{189}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\7\\33\\133\\424\\1291\\3692\\10247\\27560\\72974\\189839\\488181\\1240569\\3122268\\7781435\\19221579\\47056778\\114218503\\274879700\\656056553\\1553001759\\
\end{array}$
$\begin{array}{r}
\chi_{190}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\3\\25\\133\\529\\1895\\6121\\18670\\54128\\151627\\411911\\1093586\\2844093\\7272757\\18315446\\45515074\\111728679\\271230580\\651597386\\1550207654\\
\end{array}$
$\begin{array}{r}
\chi_{191}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\16\\67\\250\\824\\2589\\7672\\22065\\61347\\166847\\443832\\1160647\\2985899\\7575984\\18971736\\46954193\\114922408\\278387519\\667754743\\1586853958\\
\end{array}$
$\begin{array}{r}
\chi_{192}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\16\\70\\267\\888\\2802\\8294\\23739\\65654\\177503\\469442\\1221107\\3126587\\7900677\\19716621\\48658375\\118812940\\287263332\\687981911\\1632907259\\
\end{array}$
$\begin{array}{r}
\chi_{193}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\2\\16\\76\\292\\998\\3152\\9403\\26912\\74608\\201621\\533637\\1387798\\3554506\\8981663\\22418803\\55330373\\135125590\\326733727\\782608145\\1857663612\\
\end{array}$
$\begin{array}{r}
\chi_{194}\\
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\0\\5\\28\\114\\397\\1269\\3824\\11010\\30755\\83669\\223233\\585122\\1511464\\3851830\\9699171\\24147298\\59489463\\145090896\\350504982\\838975286\\1990504962\\
\end{array}
